End-to-End Simulation of 5G Networks Assisted by IRS and AF Relays

The high propagation and penetration loss experienced at millimeter wave (mmWave) frequencies requires ultra-dense deployments of 5th generation (5G) base stations, which may be infeasible and costly for network operators. Integrated Access and Backhaul (IAB) has been proposed to partially address this issue, even though raising concerns in terms of power consumption and scalability. Recently, the research community has been investigating Intelligent Reflective Surfaces (IRSs) and Amplify-and-Forward (AF) relays as more energy-efficient alternatives to solve coverage issues in 5G scenarios. Along these lines, this paper relies on a new simulation framework, based on ns-3, to simulate IRS/AF systems with a full-stack, end-to-end perspective, with considerations on to the impact of the channel model and the protocol stack of 5G NR networks. Our goal is to demonstrate whether these technologies can be used to relay 5G traffic requests and, if so, how to dimension IRS/AF nodes as a function of the number of end users.

==> Figures/Results/1UE/Avg_sinr_vs_N_1ue.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

  \pgfplotsset{every tick label/.append style={font=\footnotesize}}
  \definecolor{plotColor1}{HTML}{E36B02}
  \definecolor{plotColor2}{HTML}{78BF26}
  \definecolor{plotColor3}{HTML}{572096}
  \definecolor{plotColor4}{HTML}{338EDE}
  \definecolor{plotColor1Light}{HTML}{F3C399}
  \definecolor{plotColor2Light}{HTML}{AABF95}
  \definecolor{plotColor3Light}{HTML}{827896}
  \definecolor{plotColor4Light}{HTML}{B2C8DE}
  \definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

  \begin{semilogxaxis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.03)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={Number of antenna elements},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    xmin=10, xmax=1e4,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -2 pt,
    ylabel style={font=\footnotesize},
    ylabel={Average SINR [dB]},
    ymajorgrids,
    ymajorticks=true,
    ymin=-25, ymax=30,
    ytick style={color=white!15!black},
]
\addplot [ultra thick, plotColor2, mark=*]
table {%
200 -18.33762033
800 -6.506891
3200 5.6205
7200 12.763146246
};
\addlegendentry{IRS}
\addplot [ultra thick, plotColor3, mark=x, mark size=4]
table {%
16	2.325820
64	13.0615893
256	25.1253
};
\addlegendentry{AF}

\end{semilogxaxis}

\end{tikzpicture}


==> Figures/Results/1UE/E2E_sinr_1ue.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

  \pgfplotsset{every tick label/.append style={font=\footnotesize}}
  \definecolor{plotColor1}{HTML}{E36B02}
  \definecolor{plotColor2}{HTML}{78BF26}
  \definecolor{plotColor3}{HTML}{572096}
  \definecolor{plotColor4}{HTML}{338EDE}
  \definecolor{plotColor1Light}{HTML}{F3C399}
  \definecolor{plotColor2Light}{HTML}{AABF95}
  \definecolor{plotColor3Light}{HTML}{827896}
  \definecolor{plotColor4Light}{HTML}{B2C8DE}
  \definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
  scale only axis,
  legend image post style={mark indices={}},
  %axis line style={white!80!black},
  legend style={
      /tikz/every even column/.append style={column sep=0.2cm},
      at={(0.5, 1.03)}, 
      anchor=south, 
      draw=white!80!black, 
      font=\scriptsize
      },
  legend columns=4,
  %tick align=outside,
  %x grid style={white!80!black},
  xlabel style={font=\footnotesize},
  xtick align=inside,
  ytick align=inside,
  xlabel={SNR [dB]},
  %xtick={0,1,2,3,4,5,6,7},
  xmajorticks=true,
  xmajorgrids,
  %xmajorticks=false,
  xmin=-66, xmax=45,
  xtick style={color=white!15!black},
  %y grid style={white!80!black},
  ylabel shift = -1 pt,
  ylabel style={font=\footnotesize, align=center},
  ylabel={ECDF},
  ymajorgrids,
  %ymajorticks=false,
  ymin=0, ymax=1,
  ytick style={color=white!15!black},
]
\addplot [very thick, plotColor2]
table {%
-34.4357986450195 0
-34.4357986450195 0.00995051860809326
-33.9701995849609 0.0106005668640137
-33.9701995849609 0.0199509859085083
-30.8896999359131 0.0206010341644287
-30.8896999359131 0.0299514532089233
-30.7057991027832 0.0306015014648438
-30.7057991027832 0.0399520397186279
-30.3274993896484 0.0406019687652588
-30.3274993896484 0.049952507019043
-29.7175006866455 0.0506025552749634
-29.7175006866455 0.059952974319458
-28.6723003387451 0.0606030225753784
-28.6723003387451 0.069953441619873
-28.1532001495361 0.0706034898757935
-28.1532001495361 0.0799540281295776
-27.7136001586914 0.080604076385498
-27.7136001586914 0.0899544954299927
-27.183500289917 0.0906045436859131
-27.183500289917 0.0999549627304077
-27.1487007141113 0.100605010986328
-27.1487007141113 0.109955549240112
-26.2733993530273 0.110605478286743
-26.2733993530273 0.119956016540527
-25.9375 0.120606064796448
-25.9375 0.129956483840942
-25.8474998474121 0.130606532096863
-25.8474998474121 0.139956951141357
-25.5358009338379 0.140606999397278
-25.5358009338379 0.149957537651062
-25.167200088501 0.150607585906982
-25.167200088501 0.159958004951477
-25.1152000427246 0.160608053207397
-25.1152000427246 0.169958472251892
-25.1117000579834 0.170608520507812
-25.1117000579834 0.179959058761597
-23.8999996185303 0.180608987808228
-23.8999996185303 0.189959526062012
-23.6777000427246 0.190609574317932
-23.6777000427246 0.199959993362427
-23.2880992889404 0.200610041618347
-23.2880992889404 0.209960460662842
-22.9477996826172 0.210610508918762
-22.9477996826172 0.219961047172546
-22.7707004547119 0.220611095428467
-22.7707004547119 0.229961514472961
-22.5224990844727 0.230611562728882
-22.5224990844727 0.239961981773376
-22.2411994934082 0.240612030029297
-22.2411994934082 0.249962449073792
-21.1553001403809 0.250612497329712
-21.1553001403809 0.269963502883911
-20.9053001403809 0.270613551139832
-20.9053001403809 0.279963970184326
-20.7558002471924 0.280614018440247
-20.7558002471924 0.289964437484741
-20.2984008789062 0.290614604949951
-20.2984008789062 0.299965023994446
-20.2346992492676 0.300615072250366
-20.2346992492676 0.309965491294861
-19.9316997528076 0.310615539550781
-19.9316997528076 0.319965958595276
-19.7136001586914 0.320616006851196
-19.7136001586914 0.32996654510498
-19.6145000457764 0.330616474151611
-19.6145000457764 0.339967012405396
-19.4584999084473 0.340617060661316
-19.4584999084473 0.349967479705811
-19.1814994812012 0.350617527961731
-19.1814994812012 0.359967947006226
-19.1348991394043 0.360617995262146
-19.1348991394043 0.36996853351593
-19.0347003936768 0.370618581771851
-19.0347003936768 0.379969000816345
-18.9498996734619 0.380619049072266
-18.9498996734619 0.38996946811676
-18.94700050354 0.390619516372681
-18.94700050354 0.399970054626465
-18.8661003112793 0.400619983673096
-18.8661003112793 0.40997052192688
-18.6518001556396 0.4106205701828
-18.6518001556396 0.419970989227295
-18.6280002593994 0.420621037483215
-18.6280002593994 0.42997145652771
-18.5496997833252 0.43062150478363
-18.5496997833252 0.439972043037415
-18.4636993408203 0.440622091293335
-18.4636993408203 0.44997251033783
-18.2588005065918 0.45062255859375
-18.2588005065918 0.459972977638245
-18.135799407959 0.460623025894165
-18.135799407959 0.469973564147949
-17.9792995452881 0.47062349319458
-17.9792995452881 0.479974031448364
-17.9692001342773 0.480623960494995
-17.9692001342773 0.489974498748779
-17.9594993591309 0.4906245470047
-17.9594993591309 0.499974966049194
-17.8903007507324 0.500625014305115
-17.8903007507324 0.509975433349609
-17.738000869751 0.510625600814819
-17.738000869751 0.519976019859314
-17.3022003173828 0.520626068115234
-17.3022003173828 0.529976487159729
-17.2541007995605 0.530626535415649
-17.2541007995605 0.539977073669434
-16.8572998046875 0.540627002716064
-16.8572998046875 0.549977540969849
-16.8159008026123 0.550627470016479
-16.8159008026123 0.559978008270264
-16.5599002838135 0.560628056526184
-16.5599002838135 0.569978475570679
-16.3742008209229 0.570628523826599
-16.3742008209229 0.579978942871094
-16.0534992218018 0.580629110336304
-16.0534992218018 0.589979410171509
-16.0177001953125 0.590629577636719
-16.0177001953125 0.599979996681213
-15.847900390625 0.600630044937134
-15.847900390625 0.609980583190918
-15.5930995941162 0.610630512237549
-15.5930995941162 0.619981050491333
-15.2135000228882 0.620630979537964
-15.2135000228882 0.639981985092163
-15.1687002182007 0.640632033348083
-15.1687002182007 0.649982452392578
-15.1248998641968 0.650632619857788
-15.1248998641968 0.659982919692993
-14.9694995880127 0.660633087158203
-14.9694995880127 0.669983506202698
-14.9028997421265 0.670633554458618
-14.9028997421265 0.679983973503113
-14.8857002258301 0.680634021759033
-14.8857002258301 0.689984560012817
-14.6779003143311 0.690634489059448
-14.6779003143311 0.699985027313232
-14.3793001174927 0.700634956359863
-14.3793001174927 0.709985494613647
-14.3182001113892 0.710635542869568
-14.3182001113892 0.719985961914062
-14.0420999526978 0.720636010169983
-14.0420999526978 0.729986429214478
-13.9685001373291 0.730636596679688
-13.9685001373291 0.739987015724182
-13.8100004196167 0.740637063980103
-13.8100004196167 0.749987483024597
-13.644700050354 0.750637531280518
-13.644700050354 0.759988069534302
-13.3866996765137 0.760637998580933
-13.3866996765137 0.769988536834717
-13.2315998077393 0.770638465881348
-13.2315998077393 0.779989004135132
-12.9638004302979 0.780639052391052
-12.9638004302979 0.789989471435547
-12.8590002059937 0.790639519691467
-12.8590002059937 0.799989938735962
-12.1894998550415 0.800640106201172
-12.1894998550415 0.809990525245667
-12.0080003738403 0.810640573501587
-12.0080003738403 0.819990992546082
-11.5909996032715 0.820641040802002
-11.5909996032715 0.829991579055786
-11.5080003738403 0.830641508102417
-11.5080003738403 0.839992046356201
-11.3587999343872 0.840641975402832
-11.3587999343872 0.849992513656616
-10.9357995986938 0.850642561912537
-10.9357995986938 0.859992980957031
-10.5752000808716 0.860643029212952
-10.5752000808716 0.869993448257446
-10.2545003890991 0.870643615722656
-10.2545003890991 0.879993915557861
-8.57287979125977 0.880644083023071
-8.57287979125977 0.889994502067566
-8.56208038330078 0.890644550323486
-8.56208038330078 0.899995088577271
-8.37135982513428 0.900645017623901
-8.37135982513428 0.909995555877686
-7.63006019592285 0.910645484924316
-7.63006019592285 0.919996023178101
-7.58985996246338 0.920645952224731
-7.58985996246338 0.929996490478516
-5.78646993637085 0.930646538734436
-5.78646993637085 0.939996957778931
-5.43994998931885 0.940647006034851
-5.43994998931885 0.949997425079346
-4.19962978363037 0.950647592544556
-4.19962978363037 0.95999801158905
-2.7035698890686 0.960648059844971
-2.7035698890686 0.969998478889465
-1.87389004230499 0.970648527145386
-1.87389004230499 0.97999906539917
-1.38098001480103 0.980648994445801
-1.38098001480103 0.989999532699585
2.59274005889893 0.990649461746216
2.59274005889893 1
};
\addlegendentry{IRS 10x20}

\addplot [very thick, plotColor2, dashed]
table {%
-21.172399520874 0
-21.172399520874 0.00995051860809326
-20.6772994995117 0.0106005668640137
-20.6772994995117 0.0199509859085083
-19.2015991210938 0.0206010341644287
-19.2015991210938 0.0299514532089233
-18.9838008880615 0.0306015014648438
-18.9838008880615 0.0399520397186279
-18.1450004577637 0.0406019687652588
-18.1450004577637 0.049952507019043
-17.5377998352051 0.0506025552749634
-17.5377998352051 0.059952974319458
-17.105899810791 0.0606030225753784
-17.105899810791 0.069953441619873
-15.9405002593994 0.0706034898757935
-15.9405002593994 0.0799540281295776
-15.9084997177124 0.080604076385498
-15.9084997177124 0.0899544954299927
-15.0838003158569 0.0906045436859131
-15.0838003158569 0.0999549627304077
-15.0734996795654 0.100605010986328
-15.0734996795654 0.109955549240112
-14.9524002075195 0.110605478286743
-14.9524002075195 0.119956016540527
-14.923999786377 0.120606064796448
-14.923999786377 0.129956483840942
-14.1075000762939 0.130606532096863
-14.1075000762939 0.139956951141357
-13.8653001785278 0.140606999397278
-13.8653001785278 0.149957537651062
-13.7305002212524 0.150607585906982
-13.7305002212524 0.159958004951477
-13.4989004135132 0.160608053207397
-13.4989004135132 0.169958472251892
-13.2620000839233 0.170608520507812
-13.2620000839233 0.179959058761597
-12.8626003265381 0.180608987808228
-12.8626003265381 0.189959526062012
-12.4366998672485 0.190609574317932
-12.4366998672485 0.199959993362427
-12.3346996307373 0.200610041618347
-12.3346996307373 0.209960460662842
-10.6895999908447 0.210610508918762
-10.6895999908447 0.219961047172546
-10.3915996551514 0.220611095428467
-10.3915996551514 0.229961514472961
-10.3030004501343 0.230611562728882
-10.3030004501343 0.239961981773376
-10.1599998474121 0.240612030029297
-10.1599998474121 0.249962449073792
-9.8557596206665 0.250612497329712
-9.8557596206665 0.259963035583496
-9.66279983520508 0.260612964630127
-9.66279983520508 0.269963502883911
-9.55974006652832 0.270613551139832
-9.55974006652832 0.279963970184326
-9.45223045349121 0.280614018440247
-9.45223045349121 0.289964437484741
-8.82935047149658 0.290614604949951
-8.82935047149658 0.299965023994446
-8.80762004852295 0.300615072250366
-8.80762004852295 0.309965491294861
-8.78038024902344 0.310615539550781
-8.78038024902344 0.319965958595276
-8.64400959014893 0.320616006851196
-8.64400959014893 0.32996654510498
-8.48060989379883 0.330616474151611
-8.48060989379883 0.339967012405396
-8.40355968475342 0.340617060661316
-8.40355968475342 0.349967479705811
-8.23311042785645 0.350617527961731
-8.23311042785645 0.359967947006226
-7.94781017303467 0.360617995262146
-7.94781017303467 0.36996853351593
-7.9422402381897 0.370618581771851
-7.9422402381897 0.379969000816345
-7.7628698348999 0.380619049072266
-7.7628698348999 0.38996946811676
-7.73378992080688 0.390619516372681
-7.73378992080688 0.399970054626465
-7.65725994110107 0.400619983673096
-7.65725994110107 0.40997052192688
-7.43105983734131 0.4106205701828
-7.43105983734131 0.419970989227295
-7.33023023605347 0.420621037483215
-7.33023023605347 0.42997145652771
-7.1835298538208 0.43062150478363
-7.1835298538208 0.439972043037415
-7.13921022415161 0.440622091293335
-7.13921022415161 0.44997251033783
-6.57077980041504 0.45062255859375
-6.57077980041504 0.459972977638245
-6.38861989974976 0.460623025894165
-6.38861989974976 0.469973564147949
-6.08899021148682 0.47062349319458
-6.08899021148682 0.479974031448364
-6.03529977798462 0.480623960494995
-6.03529977798462 0.489974498748779
-6.00831985473633 0.4906245470047
-6.00831985473633 0.499974966049194
-5.48658990859985 0.500625014305115
-5.48658990859985 0.509975433349609
-5.47596979141235 0.510625600814819
-5.47596979141235 0.519976019859314
-5.45127010345459 0.520626068115234
-5.45127010345459 0.529976487159729
-5.24755001068115 0.530626535415649
-5.24755001068115 0.539977073669434
-5.15467977523804 0.540627002716064
-5.15467977523804 0.549977540969849
-5.10434007644653 0.550627470016479
-5.10434007644653 0.559978008270264
-5.01936006546021 0.560628056526184
-5.01936006546021 0.569978475570679
-4.77634000778198 0.570628523826599
-4.77634000778198 0.579978942871094
-4.54007005691528 0.580629110336304
-4.54007005691528 0.589979410171509
-4.38954019546509 0.590629577636719
-4.38954019546509 0.599979996681213
-4.37177991867065 0.600630044937134
-4.37177991867065 0.609980583190918
-4.16562986373901 0.610630512237549
-4.16562986373901 0.619981050491333
-3.83145999908447 0.620630979537964
-3.83145999908447 0.629981517791748
-3.83007001876831 0.630631446838379
-3.83007001876831 0.639981985092163
-3.73814010620117 0.640632033348083
-3.73814010620117 0.649982452392578
-3.42344999313354 0.650632619857788
-3.42344999313354 0.659982919692993
-3.01842999458313 0.660633087158203
-3.01842999458313 0.669983506202698
-2.95406007766724 0.670633554458618
-2.95406007766724 0.679983973503113
-2.92557001113892 0.680634021759033
-2.92557001113892 0.689984560012817
-2.54675006866455 0.690634489059448
-2.54675006866455 0.699985027313232
-2.17209005355835 0.700634956359863
-2.17209005355835 0.709985494613647
-2.13692998886108 0.710635542869568
-2.13692998886108 0.719985961914062
-2.08699989318848 0.720636010169983
-2.08699989318848 0.729986429214478
-2.05681991577148 0.730636596679688
-2.05681991577148 0.739987015724182
-2.02014994621277 0.740637063980103
-2.02014994621277 0.749987483024597
-1.76735997200012 0.750637531280518
-1.76735997200012 0.759988069534302
-1.23967003822327 0.760637998580933
-1.23967003822327 0.769988536834717
-0.799516916275024 0.770638465881348
-0.799516916275024 0.779989004135132
-0.375988960266113 0.780639052391052
-0.375988960266113 0.789989471435547
-0.323078989982605 0.790639519691467
-0.323078989982605 0.799989938735962
-0.318560004234314 0.800640106201172
-0.318560004234314 0.809990525245667
-0.254209041595459 0.810640573501587
-0.254209041595459 0.819990992546082
-0.0610835552215576 0.820641040802002
-0.0610835552215576 0.829991579055786
0.0835915803909302 0.830641508102417
0.0835915803909302 0.839992046356201
0.83588695526123 0.840641975402832
0.83588695526123 0.849992513656616
1.13698995113373 0.850642561912537
1.13698995113373 0.859992980957031
2.5489399433136 0.860643029212952
2.5489399433136 0.869993448257446
3.07258009910583 0.870643615722656
3.07258009910583 0.879993915557861
3.31169009208679 0.880644083023071
3.31169009208679 0.889994502067566
3.64371991157532 0.890644550323486
3.64371991157532 0.899995088577271
3.71534991264343 0.900645017623901
3.71534991264343 0.909995555877686
4.75958013534546 0.910645484924316
4.75958013534546 0.919996023178101
5.70212984085083 0.920645952224731
5.70212984085083 0.929996490478516
5.73074007034302 0.930646538734436
5.73074007034302 0.939996957778931
7.22569990158081 0.940647006034851
7.22569990158081 0.949997425079346
8.17730045318604 0.950647592544556
8.17730045318604 0.95999801158905
9.42033004760742 0.960648059844971
9.42033004760742 0.969998478889465
9.96973991394043 0.970648527145386
9.96973991394043 0.97999906539917
11.6368999481201 0.980648994445801
11.6368999481201 0.989999532699585
14.8376998901367 0.990649461746216
14.8376998901367 1
};
\addlegendentry{IRS 20x40}

\addplot [very thick, plotColor2, mark=o, mark repeat=20]
table {%
-11.3973999023438 0
-11.3973999023438 0.00995051860809326
-7.83445978164673 0.0106005668640137
-7.83445978164673 0.0199509859085083
-7.44629001617432 0.0206010341644287
-7.44629001617432 0.0299514532089233
-6.9824800491333 0.0306015014648438
-6.9824800491333 0.0399520397186279
-5.67187023162842 0.0406019687652588
-5.67187023162842 0.049952507019043
-5.60372018814087 0.0506025552749634
-5.60372018814087 0.059952974319458
-4.77971982955933 0.0606030225753784
-4.77971982955933 0.069953441619873
-3.9624400138855 0.0706034898757935
-3.9624400138855 0.0799540281295776
-3.82091999053955 0.080604076385498
-3.82091999053955 0.0899544954299927
-3.81387996673584 0.0906045436859131
-3.81387996673584 0.0999549627304077
-3.36933994293213 0.100605010986328
-3.36933994293213 0.109955549240112
-3.23117995262146 0.110605478286743
-3.23117995262146 0.119956016540527
-3.00182008743286 0.120606064796448
-3.00182008743286 0.129956483840942
-2.88397002220154 0.130606532096863
-2.88397002220154 0.139956951141357
-2.75468993186951 0.140606999397278
-2.75468993186951 0.149957537651062
-1.2734899520874 0.150607585906982
-1.2734899520874 0.159958004951477
-0.919034004211426 0.160608053207397
-0.919034004211426 0.169958472251892
-0.401481032371521 0.170608520507812
-0.401481032371521 0.179959058761597
-0.39122200012207 0.180608987808228
-0.39122200012207 0.189959526062012
-0.0995388031005859 0.190609574317932
-0.0995388031005859 0.199959993362427
0.152740001678467 0.200610041618347
0.152740001678467 0.209960460662842
0.816830992698669 0.210610508918762
0.816830992698669 0.219961047172546
0.833292007446289 0.220611095428467
0.833292007446289 0.229961514472961
0.849987030029297 0.230611562728882
0.849987030029297 0.239961981773376
1.14145004749298 0.240612030029297
1.14145004749298 0.249962449073792
1.23787999153137 0.250612497329712
1.23787999153137 0.259963035583496
2.16455006599426 0.260612964630127
2.16455006599426 0.269963502883911
2.34474992752075 0.270613551139832
2.34474992752075 0.279963970184326
2.54888010025024 0.280614018440247
2.54888010025024 0.289964437484741
2.66160011291504 0.290614604949951
2.66160011291504 0.299965023994446
2.82354998588562 0.300615072250366
2.82354998588562 0.309965491294861
2.85537004470825 0.310615539550781
2.85537004470825 0.319965958595276
3.26227998733521 0.320616006851196
3.26227998733521 0.32996654510498
3.50621008872986 0.330616474151611
3.50621008872986 0.339967012405396
4.15390014648438 0.340617060661316
4.15390014648438 0.349967479705811
4.18228006362915 0.350617527961731
4.18228006362915 0.359967947006226
4.77545022964478 0.360617995262146
4.77545022964478 0.36996853351593
4.79125022888184 0.370618581771851
4.79125022888184 0.379969000816345
4.94999980926514 0.380619049072266
4.94999980926514 0.38996946811676
5.13843011856079 0.390619516372681
5.13843011856079 0.399970054626465
5.17106008529663 0.400619983673096
5.17106008529663 0.40997052192688
5.21567010879517 0.4106205701828
5.21567010879517 0.419970989227295
5.29151010513306 0.420621037483215
5.29151010513306 0.42997145652771
5.35513019561768 0.43062150478363
5.35513019561768 0.439972043037415
5.51647996902466 0.440622091293335
5.51647996902466 0.44997251033783
5.71215009689331 0.45062255859375
5.71215009689331 0.459972977638245
5.77812004089355 0.460623025894165
5.77812004089355 0.469973564147949
6.14846992492676 0.47062349319458
6.14846992492676 0.479974031448364
6.28529977798462 0.480623960494995
6.28529977798462 0.489974498748779
6.30838012695312 0.4906245470047
6.30838012695312 0.499974966049194
6.6754298210144 0.500625014305115
6.6754298210144 0.509975433349609
6.68081998825073 0.510625600814819
6.68081998825073 0.519976019859314
6.77161979675293 0.520626068115234
6.77161979675293 0.529976487159729
6.92970991134644 0.530626535415649
6.92970991134644 0.539977073669434
6.9316201210022 0.540627002716064
6.9316201210022 0.549977540969849
7.36557006835938 0.550627470016479
7.36557006835938 0.559978008270264
7.72173976898193 0.560628056526184
7.72173976898193 0.569978475570679
7.87846994400024 0.570628523826599
7.87846994400024 0.579978942871094
7.95633983612061 0.580629110336304
7.95633983612061 0.589979410171509
8.30354976654053 0.590629577636719
8.30354976654053 0.599979996681213
8.32483005523682 0.600630044937134
8.32483005523682 0.609980583190918
8.36841011047363 0.610630512237549
8.36841011047363 0.619981050491333
8.49742984771729 0.620630979537964
8.49742984771729 0.629981517791748
8.61742973327637 0.630631446838379
8.61742973327637 0.639981985092163
8.62242984771729 0.640632033348083
8.62242984771729 0.649982452392578
8.68994998931885 0.650632619857788
8.68994998931885 0.659982919692993
8.69330024719238 0.660633087158203
8.69330024719238 0.669983506202698
8.99975967407227 0.670633554458618
8.99975967407227 0.679983973503113
9.01212978363037 0.680634021759033
9.01212978363037 0.689984560012817
9.01624011993408 0.690634489059448
9.01624011993408 0.699985027313232
9.02954006195068 0.700634956359863
9.02954006195068 0.709985494613647
9.35774040222168 0.710635542869568
9.35774040222168 0.719985961914062
9.6790599822998 0.720636010169983
9.6790599822998 0.729986429214478
9.73505020141602 0.730636596679688
9.73505020141602 0.739987015724182
9.89785003662109 0.740637063980103
9.89785003662109 0.749987483024597
9.91090965270996 0.750637531280518
9.91090965270996 0.759988069534302
10.5190000534058 0.760637998580933
10.5190000534058 0.769988536834717
10.7253999710083 0.770638465881348
10.7253999710083 0.779989004135132
10.8851003646851 0.780639052391052
10.8851003646851 0.789989471435547
11.2016000747681 0.790639519691467
11.2016000747681 0.799989938735962
11.7005996704102 0.800640106201172
11.7005996704102 0.809990525245667
11.8382997512817 0.810640573501587
11.8382997512817 0.819990992546082
12.6498003005981 0.820641040802002
12.6498003005981 0.829991579055786
12.7009000778198 0.830641508102417
12.7009000778198 0.839992046356201
13.2693996429443 0.840641975402832
13.2693996429443 0.849992513656616
13.3851003646851 0.850642561912537
13.3851003646851 0.859992980957031
13.4174003601074 0.860643029212952
13.4174003601074 0.869993448257446
13.9556999206543 0.870643615722656
13.9556999206543 0.879993915557861
14.3669996261597 0.880644083023071
14.3669996261597 0.889994502067566
15.0876998901367 0.890644550323486
15.0876998901367 0.899995088577271
15.4444999694824 0.900645017623901
15.4444999694824 0.909995555877686
16.4599990844727 0.910645484924316
16.4599990844727 0.919996023178101
17.6653995513916 0.920645952224731
17.6653995513916 0.929996490478516
19.0870990753174 0.930646538734436
19.0870990753174 0.939996957778931
19.6606998443604 0.940647006034851
19.6606998443604 0.949997425079346
19.675500869751 0.950647592544556
19.675500869751 0.95999801158905
21.0058994293213 0.960648059844971
21.0058994293213 0.969998478889465
21.9577007293701 0.970648527145386
21.9577007293701 0.97999906539917
23.6945991516113 0.980648994445801
23.6945991516113 0.989999532699585
26.7742004394531 0.990649461746216
26.7742004394531 1
};
\addlegendentry{IRS 40x80}

\addplot [very thick, plotColor2, mark=star, mark repeat=20, mark size=3]
table {%
-2.39223003387451 0
-2.39223003387451 0.00995051860809326
-2.09450006484985 0.0106005668640137
-2.09450006484985 0.0199509859085083
-1.17820000648499 0.0206010341644287
-1.17820000648499 0.0299514532089233
0.0318373441696167 0.0306015014648438
0.0318373441696167 0.0399520397186279
1.36654996871948 0.0406019687652588
1.36654996871948 0.049952507019043
2.27119994163513 0.0506025552749634
2.27119994163513 0.059952974319458
3.02912998199463 0.0606030225753784
3.02912998199463 0.069953441619873
3.46206998825073 0.0706034898757935
3.46206998825073 0.0799540281295776
3.48667001724243 0.080604076385498
3.48667001724243 0.0899544954299927
3.49603009223938 0.0906045436859131
3.49603009223938 0.0999549627304077
3.55825996398926 0.100605010986328
3.55825996398926 0.109955549240112
4.21833992004395 0.110605478286743
4.21833992004395 0.119956016540527
4.25622987747192 0.120606064796448
4.25622987747192 0.129956483840942
4.36780023574829 0.130606532096863
4.36780023574829 0.139956951141357
4.69582986831665 0.140606999397278
4.69582986831665 0.149957537651062
5.04256010055542 0.150607585906982
5.04256010055542 0.159958004951477
5.76225996017456 0.160608053207397
5.76225996017456 0.169958472251892
6.41904020309448 0.170608520507812
6.41904020309448 0.179959058761597
6.43994998931885 0.180608987808228
6.43994998931885 0.189959526062012
7.57581996917725 0.190609574317932
7.57581996917725 0.199959993362427
7.66034984588623 0.200610041618347
7.66034984588623 0.209960460662842
8.09284019470215 0.210610508918762
8.09284019470215 0.219961047172546
8.85200023651123 0.220611095428467
8.85200023651123 0.229961514472961
9.40130043029785 0.230611562728882
9.40130043029785 0.239961981773376
9.40200042724609 0.240612030029297
9.40200042724609 0.249962449073792
9.69330024719238 0.250612497329712
9.69330024719238 0.259963035583496
9.782790184021 0.260612964630127
9.782790184021 0.269963502883911
9.82266998291016 0.270613551139832
9.82266998291016 0.279963970184326
10.00119972229 0.280614018440247
10.00119972229 0.289964437484741
10.3227996826172 0.290614604949951
10.3227996826172 0.299965023994446
10.3393001556396 0.300615072250366
10.3393001556396 0.309965491294861
10.489800453186 0.310615539550781
10.489800453186 0.319965958595276
10.7298002243042 0.320616006851196
10.7298002243042 0.32996654510498
10.7699003219604 0.330616474151611
10.7699003219604 0.339967012405396
10.7874002456665 0.340617060661316
10.7874002456665 0.349967479705811
11.3184995651245 0.350617527961731
11.3184995651245 0.359967947006226
11.4090003967285 0.360617995262146
11.4090003967285 0.36996853351593
11.5277996063232 0.370618581771851
11.5277996063232 0.379969000816345
11.6877002716064 0.380619049072266
11.6877002716064 0.38996946811676
11.7426996231079 0.390619516372681
11.7426996231079 0.399970054626465
11.9822998046875 0.400619983673096
11.9822998046875 0.40997052192688
11.9955997467041 0.4106205701828
11.9955997467041 0.419970989227295
12.0834999084473 0.420621037483215
12.0834999084473 0.42997145652771
12.1318998336792 0.43062150478363
12.1318998336792 0.439972043037415
12.2020998001099 0.440622091293335
12.2020998001099 0.44997251033783
12.5278997421265 0.45062255859375
12.5278997421265 0.459972977638245
12.539999961853 0.460623025894165
12.539999961853 0.469973564147949
12.6023998260498 0.47062349319458
12.6023998260498 0.479974031448364
12.8555002212524 0.480623960494995
12.8555002212524 0.489974498748779
12.8965997695923 0.4906245470047
12.8965997695923 0.499974966049194
13.1000995635986 0.500625014305115
13.1000995635986 0.509975433349609
13.3627996444702 0.510625600814819
13.3627996444702 0.519976019859314
13.6953001022339 0.520626068115234
13.6953001022339 0.529976487159729
14.1308002471924 0.530626535415649
14.1308002471924 0.539977073669434
14.2983999252319 0.540627002716064
14.2983999252319 0.549977540969849
14.3364000320435 0.550627470016479
14.3364000320435 0.559978008270264
14.4365997314453 0.560628056526184
14.4365997314453 0.569978475570679
14.8058996200562 0.570628523826599
14.8058996200562 0.579978942871094
14.9893999099731 0.580629110336304
14.9893999099731 0.589979410171509
15.164400100708 0.590629577636719
15.164400100708 0.599979996681213
15.2019996643066 0.600630044937134
15.2019996643066 0.609980583190918
15.3120002746582 0.610630512237549
15.3120002746582 0.619981050491333
15.3298997879028 0.620630979537964
15.3298997879028 0.629981517791748
15.3756999969482 0.630631446838379
15.3756999969482 0.639981985092163
15.3840999603271 0.640632033348083
15.3840999603271 0.649982452392578
15.3871002197266 0.650632619857788
15.3871002197266 0.659982919692993
15.4113998413086 0.660633087158203
15.4113998413086 0.669983506202698
15.6205997467041 0.670633554458618
15.6205997467041 0.679983973503113
15.9145002365112 0.680634021759033
15.9145002365112 0.689984560012817
16.073600769043 0.690634489059448
16.073600769043 0.699985027313232
16.4349994659424 0.700634956359863
16.4349994659424 0.709985494613647
16.5976009368896 0.710635542869568
16.5976009368896 0.719985961914062
16.7668991088867 0.720636010169983
16.7668991088867 0.729986429214478
17.006799697876 0.730636596679688
17.006799697876 0.739987015724182
17.4531002044678 0.740637063980103
17.4531002044678 0.749987483024597
17.7222003936768 0.750637531280518
17.7222003936768 0.759988069534302
17.8651008605957 0.760637998580933
17.8651008605957 0.769988536834717
18.2681007385254 0.770638465881348
18.2681007385254 0.779989004135132
18.5144996643066 0.780639052391052
18.5144996643066 0.789989471435547
18.6042995452881 0.790639519691467
18.6042995452881 0.799989938735962
18.7366008758545 0.800640106201172
18.7366008758545 0.809990525245667
18.8992004394531 0.810640573501587
18.8992004394531 0.819990992546082
19.5643997192383 0.820641040802002
19.5643997192383 0.829991579055786
20.0983009338379 0.830641508102417
20.0983009338379 0.839992046356201
20.3469009399414 0.840641975402832
20.3469009399414 0.849992513656616
20.3596000671387 0.850642561912537
20.3596000671387 0.859992980957031
21.0401992797852 0.860643029212952
21.0401992797852 0.869993448257446
22.1117992401123 0.870643615722656
22.1117992401123 0.879993915557861
22.275899887085 0.880644083023071
22.275899887085 0.889994502067566
22.301399230957 0.890644550323486
22.301399230957 0.899995088577271
22.8183002471924 0.900645017623901
22.8183002471924 0.909995555877686
23.103099822998 0.910645484924316
23.103099822998 0.919996023178101
25.5268001556396 0.920645952224731
25.5268001556396 0.929996490478516
25.6343002319336 0.930646538734436
25.6343002319336 0.939996957778931
25.8868007659912 0.940647006034851
25.8868007659912 0.949997425079346
26.0435009002686 0.950647592544556
26.0435009002686 0.95999801158905
28.983699798584 0.960648059844971
28.983699798584 0.969998478889465
29.8500003814697 0.970648527145386
29.8500003814697 0.97999906539917
30.4144992828369 0.980648994445801
30.4144992828369 0.989999532699585
33.7538986206055 0.990649461746216
33.7538986206055 1
};
\addlegendentry{IRS 60x120}

\addplot [very thick, plotColor3]
table {%
-15.3374996185303 0
-15.3374996185303 0.00995051860809326
-14.6352996826172 0.0106005668640137
-14.6352996826172 0.0199509859085083
-12.706000328064 0.0206010341644287
-12.706000328064 0.0299514532089233
-11.8228998184204 0.0306015014648438
-11.8228998184204 0.0399520397186279
-11.4179000854492 0.0406019687652588
-11.4179000854492 0.049952507019043
-10.269100189209 0.0506025552749634
-10.269100189209 0.059952974319458
-10.0902996063232 0.0606030225753784
-10.0902996063232 0.069953441619873
-9.37790966033936 0.0706034898757935
-9.37790966033936 0.0799540281295776
-8.94449996948242 0.080604076385498
-8.94449996948242 0.0899544954299927
-7.31718015670776 0.0906045436859131
-7.31718015670776 0.0999549627304077
-7.21991014480591 0.100605010986328
-7.21991014480591 0.109955549240112
-7.18158006668091 0.110605478286743
-7.18158006668091 0.119956016540527
-7.1342601776123 0.120606064796448
-7.1342601776123 0.129956483840942
-6.60628986358643 0.130606532096863
-6.60628986358643 0.139956951141357
-6.06764984130859 0.140606999397278
-6.06764984130859 0.149957537651062
-5.98296022415161 0.150607585906982
-5.98296022415161 0.159958004951477
-5.7201099395752 0.160608053207397
-5.7201099395752 0.169958472251892
-5.53201007843018 0.170608520507812
-5.53201007843018 0.179959058761597
-5.40757989883423 0.180608987808228
-5.40757989883423 0.189959526062012
-5.2633900642395 0.190609574317932
-5.2633900642395 0.199959993362427
-4.53971004486084 0.200610041618347
-4.53971004486084 0.209960460662842
-4.34126996994019 0.210610508918762
-4.34126996994019 0.219961047172546
-4.04768991470337 0.220611095428467
-4.04768991470337 0.229961514472961
-3.33354997634888 0.230611562728882
-3.33354997634888 0.239961981773376
-2.76180005073547 0.240612030029297
-2.76180005073547 0.249962449073792
-2.31768989562988 0.250612497329712
-2.31768989562988 0.259963035583496
-2.19775009155273 0.260612964630127
-2.19775009155273 0.269963502883911
-1.90026998519897 0.270613551139832
-1.90026998519897 0.279963970184326
-1.4088499546051 0.280614018440247
-1.4088499546051 0.289964437484741
-1.16887998580933 0.290614604949951
-1.16887998580933 0.299965023994446
-0.980752944946289 0.300615072250366
-0.980752944946289 0.309965491294861
-0.853604078292847 0.310615539550781
-0.853604078292847 0.319965958595276
-0.614614009857178 0.320616006851196
-0.614614009857178 0.32996654510498
-0.430994033813477 0.330616474151611
-0.430469989776611 0.349967479705811
-0.381370067596436 0.350617527961731
-0.381370067596436 0.359967947006226
0.160315036773682 0.360617995262146
0.160315036773682 0.36996853351593
0.496593952178955 0.370618581771851
0.496593952178955 0.379969000816345
0.515456914901733 0.380619049072266
0.515456914901733 0.38996946811676
0.687417984008789 0.390619516372681
0.687417984008789 0.399970054626465
0.731459021568298 0.400619983673096
0.731459021568298 0.40997052192688
0.842527985572815 0.4106205701828
0.842527985572815 0.419970989227295
0.885865926742554 0.420621037483215
0.885865926742554 0.42997145652771
0.901592969894409 0.43062150478363
0.901592969894409 0.439972043037415
0.915094971656799 0.440622091293335
0.915094971656799 0.44997251033783
1.71830999851227 0.45062255859375
1.71830999851227 0.459972977638245
1.85564005374908 0.460623025894165
1.85564005374908 0.469973564147949
2.29190993309021 0.47062349319458
2.29190993309021 0.479974031448364
2.36931991577148 0.480623960494995
2.36931991577148 0.489974498748779
2.66020011901855 0.4906245470047
2.66020011901855 0.499974966049194
2.72048997879028 0.500625014305115
2.72048997879028 0.509975433349609
2.85753989219666 0.510625600814819
2.85753989219666 0.519976019859314
3.18428993225098 0.520626068115234
3.18428993225098 0.529976487159729
3.34217000007629 0.530626535415649
3.34217000007629 0.539977073669434
3.53221011161804 0.540627002716064
3.53221011161804 0.549977540969849
4.0722599029541 0.550627470016479
4.0722599029541 0.559978008270264
4.08957004547119 0.560628056526184
4.08957004547119 0.569978475570679
4.14803981781006 0.570628523826599
4.14803981781006 0.579978942871094
4.33404016494751 0.580629110336304
4.33404016494751 0.589979410171509
4.37503004074097 0.590629577636719
4.37503004074097 0.599979996681213
4.39765977859497 0.600630044937134
4.39765977859497 0.609980583190918
4.40394020080566 0.610630512237549
4.40394020080566 0.619981050491333
4.77471017837524 0.620630979537964
4.77471017837524 0.629981517791748
4.82558012008667 0.630631446838379
4.82558012008667 0.639981985092163
4.97172021865845 0.640632033348083
4.97172021865845 0.649982452392578
5.38826990127563 0.650632619857788
5.38826990127563 0.659982919692993
5.79388999938965 0.660633087158203
5.79388999938965 0.669983506202698
5.87963008880615 0.670633554458618
5.87963008880615 0.679983973503113
6.00393009185791 0.680634021759033
6.00393009185791 0.689984560012817
7.00284004211426 0.690634489059448
7.00284004211426 0.699985027313232
7.31347990036011 0.700634956359863
7.31347990036011 0.709985494613647
7.41428995132446 0.710635542869568
7.41428995132446 0.719985961914062
7.68049001693726 0.720636010169983
7.68049001693726 0.729986429214478
7.95661020278931 0.730636596679688
7.95661020278931 0.739987015724182
8.43216991424561 0.740637063980103
8.43216991424561 0.749987483024597
8.53030967712402 0.750637531280518
8.53030967712402 0.759988069534302
8.7529296875 0.760637998580933
8.7529296875 0.769988536834717
9.34374046325684 0.770638465881348
9.34374046325684 0.779989004135132
9.494460105896 0.780639052391052
9.494460105896 0.789989471435547
9.60620975494385 0.790639519691467
9.60620975494385 0.799989938735962
9.68301010131836 0.800640106201172
9.68301010131836 0.809990525245667
9.70131969451904 0.810640573501587
9.70131969451904 0.819990992546082
9.73204040527344 0.820641040802002
9.73204040527344 0.829991579055786
9.87979030609131 0.830641508102417
9.87979030609131 0.839992046356201
10.481499671936 0.840641975402832
10.481499671936 0.849992513656616
10.8340997695923 0.850642561912537
10.8340997695923 0.859992980957031
11.3290996551514 0.860643029212952
11.3290996551514 0.869993448257446
11.9392004013062 0.870643615722656
11.9392004013062 0.879993915557861
12.2586002349854 0.880644083023071
12.2586002349854 0.889994502067566
12.5194997787476 0.890644550323486
12.5194997787476 0.899995088577271
13.6079998016357 0.900645017623901
13.6079998016357 0.909995555877686
13.8078002929688 0.910645484924316
13.8078002929688 0.919996023178101
15.1190004348755 0.920645952224731
15.1190004348755 0.929996490478516
15.5380001068115 0.930646538734436
15.5380001068115 0.939996957778931
15.7628002166748 0.940647006034851
15.7628002166748 0.949997425079346
16.0272006988525 0.950647592544556
16.0272006988525 0.95999801158905
16.6296997070312 0.960648059844971
16.6296997070312 0.969998478889465
18.4972991943359 0.970648527145386
18.4972991943359 0.97999906539917
18.8327007293701 0.980648994445801
18.8327007293701 0.989999532699585
18.9440002441406 0.990649461746216
18.9440002441406 1
};
\addlegendentry{AF 4x4}

\addplot [very thick, plotColor3, dashed]
table {%
-3.69308996200562 0
-3.69308996200562 0.00995051860809326
-2.86761999130249 0.0106005668640137
-2.86761999130249 0.0199509859085083
-1.29304003715515 0.0206010341644287
-1.29304003715515 0.0299514532089233
-0.698397994041443 0.0306015014648438
-0.698397994041443 0.0399520397186279
0.222517013549805 0.0406019687652588
0.222517013549805 0.049952507019043
1.68181002140045 0.0506025552749634
1.68181002140045 0.059952974319458
2.01962995529175 0.0606030225753784
2.01962995529175 0.069953441619873
2.09614992141724 0.0706034898757935
2.09614992141724 0.0799540281295776
2.12762999534607 0.080604076385498
2.12762999534607 0.0899544954299927
2.25254988670349 0.0906045436859131
2.25254988670349 0.0999549627304077
2.51988005638123 0.100605010986328
2.51988005638123 0.109955549240112
3.15000009536743 0.110605478286743
3.15000009536743 0.119956016540527
4.12940979003906 0.120606064796448
4.12940979003906 0.129956483840942
4.28151988983154 0.130606532096863
4.28151988983154 0.139956951141357
4.37318992614746 0.140606999397278
4.37318992614746 0.149957537651062
4.48274993896484 0.150607585906982
4.48274993896484 0.159958004951477
4.54546022415161 0.160608053207397
4.54546022415161 0.169958472251892
4.79088020324707 0.170608520507812
4.79088020324707 0.179959058761597
5.01174020767212 0.180608987808228
5.01174020767212 0.189959526062012
5.61421012878418 0.190609574317932
5.61421012878418 0.199959993362427
6.18782997131348 0.200610041618347
6.18782997131348 0.209960460662842
6.41667985916138 0.210610508918762
6.41667985916138 0.219961047172546
6.86668014526367 0.220611095428467
6.86668014526367 0.229961514472961
7.11930990219116 0.230611562728882
7.11930990219116 0.239961981773376
8.0203104019165 0.240612030029297
8.0203104019165 0.249962449073792
8.54920959472656 0.250612497329712
8.54920959472656 0.259963035583496
8.79203987121582 0.260612964630127
8.79203987121582 0.269963502883911
9.23754024505615 0.270613551139832
9.23754024505615 0.279963970184326
9.38790035247803 0.280614018440247
9.38790035247803 0.289964437484741
9.54689979553223 0.290614604949951
9.54689979553223 0.299965023994446
9.79611968994141 0.300615072250366
9.79611968994141 0.309965491294861
10.2795000076294 0.310615539550781
10.2795000076294 0.319965958595276
10.5878000259399 0.320616006851196
10.5878000259399 0.32996654510498
10.979100227356 0.330616474151611
10.979100227356 0.339967012405396
11.0804996490479 0.340617060661316
11.0804996490479 0.349967479705811
11.1779003143311 0.350617527961731
11.1779003143311 0.359967947006226
11.4533004760742 0.360617995262146
11.4533004760742 0.36996853351593
11.4990997314453 0.370618581771851
11.4990997314453 0.379969000816345
11.5808000564575 0.380619049072266
11.5808000564575 0.38996946811676
11.8421001434326 0.390619516372681
11.8421001434326 0.399970054626465
11.9268999099731 0.400619983673096
11.9268999099731 0.40997052192688
11.9937000274658 0.4106205701828
11.9937000274658 0.419970989227295
11.9981002807617 0.420621037483215
11.9981002807617 0.42997145652771
12.1801996231079 0.43062150478363
12.1801996231079 0.439972043037415
12.5607004165649 0.440622091293335
12.5607004165649 0.44997251033783
12.7391004562378 0.45062255859375
12.7391004562378 0.459972977638245
13.0340003967285 0.460623025894165
13.0340003967285 0.469973564147949
13.0478000640869 0.47062349319458
13.0478000640869 0.479974031448364
13.7329998016357 0.480623960494995
13.7329998016357 0.489974498748779
13.7978000640869 0.4906245470047
13.7978000640869 0.499974966049194
14.0298004150391 0.500625014305115
14.0298004150391 0.509975433349609
14.065899848938 0.510625600814819
14.065899848938 0.519976019859314
14.2306003570557 0.520626068115234
14.2306003570557 0.529976487159729
14.2876996994019 0.530626535415649
14.2876996994019 0.539977073669434
14.4060001373291 0.540627002716064
14.4060001373291 0.549977540969849
14.609299659729 0.550627470016479
14.609299659729 0.559978008270264
14.7538003921509 0.560628056526184
14.7538003921509 0.569978475570679
15.0389003753662 0.570628523826599
15.0389003753662 0.579978942871094
15.1507997512817 0.580629110336304
15.1507997512817 0.589979410171509
15.4899997711182 0.590629577636719
15.4899997711182 0.599979996681213
15.604700088501 0.600630044937134
15.604700088501 0.609980583190918
15.8753004074097 0.610630512237549
15.8753004074097 0.619981050491333
15.9596004486084 0.620630979537964
15.9596004486084 0.629981517791748
16.2742004394531 0.630631446838379
16.2742004394531 0.639981985092163
16.431999206543 0.640632033348083
16.431999206543 0.649982452392578
16.4985008239746 0.650632619857788
16.4985008239746 0.659982919692993
16.5174007415771 0.660633087158203
16.5174007415771 0.669983506202698
16.6278991699219 0.670633554458618
16.6278991699219 0.679983973503113
17.6282997131348 0.680634021759033
17.6282997131348 0.689984560012817
18.2322998046875 0.690634489059448
18.2322998046875 0.699985027313232
18.5725002288818 0.700634956359863
18.5725002288818 0.709985494613647
18.7992000579834 0.710635542869568
18.7992000579834 0.719985961914062
18.9030990600586 0.720636010169983
18.9030990600586 0.729986429214478
19.2068004608154 0.730636596679688
19.2068004608154 0.739987015724182
20.222900390625 0.740637063980103
20.222900390625 0.749987483024597
20.3736991882324 0.750637531280518
20.3736991882324 0.759988069534302
20.4570999145508 0.760637998580933
20.4570999145508 0.769988536834717
20.5139999389648 0.770638465881348
20.5139999389648 0.779989004135132
20.6380004882812 0.780639052391052
20.6380004882812 0.789989471435547
20.7947006225586 0.790639519691467
20.7947006225586 0.799989938735962
20.8957996368408 0.800640106201172
20.8957996368408 0.809990525245667
20.9344005584717 0.810640573501587
20.9344005584717 0.819990992546082
21.3139991760254 0.820641040802002
21.3139991760254 0.829991579055786
21.5284004211426 0.830641508102417
21.5284004211426 0.839992046356201
21.7374000549316 0.840641975402832
21.7374000549316 0.849992513656616
21.9053001403809 0.850642561912537
21.9053001403809 0.859992980957031
22.3024005889893 0.860643029212952
22.3024005889893 0.869993448257446
22.3931999206543 0.870643615722656
22.3931999206543 0.879993915557861
23.3516006469727 0.880644083023071
23.3516006469727 0.889994502067566
23.4773998260498 0.890644550323486
23.4773998260498 0.899995088577271
23.9958992004395 0.900645017623901
23.9958992004395 0.909995555877686
24.2854995727539 0.910645484924316
24.2854995727539 0.919996023178101
25.6070995330811 0.920645952224731
25.6070995330811 0.929996490478516
25.6154003143311 0.930646538734436
25.6154003143311 0.939996957778931
26.7169990539551 0.940647006034851
26.7169990539551 0.949997425079346
27.3381996154785 0.950647592544556
27.3381996154785 0.95999801158905
28.6567001342773 0.960648059844971
28.6567001342773 0.969998478889465
29.4692001342773 0.970648527145386
29.4692001342773 0.97999906539917
30.3381996154785 0.980648994445801
30.3381996154785 0.989999532699585
30.4209995269775 0.990649461746216
30.4209995269775 1
};
\addlegendentry{AF 8x8}

\addplot [very thick, plotColor3, mark=o, mark repeat=20]
table {%
7.20782995223999 0
7.20782995223999 0.00995051860809326
9.32019996643066 0.0106005668640137
9.32019996643066 0.0199509859085083
10.1338996887207 0.0206010341644287
10.1338996887207 0.0299514532089233
10.1589002609253 0.0306015014648438
10.1589002609253 0.0399520397186279
11.3141002655029 0.0406019687652588
11.3141002655029 0.049952507019043
11.4632997512817 0.0506025552749634
11.4632997512817 0.059952974319458
12.9151000976562 0.0606030225753784
12.9151000976562 0.069953441619873
13.3708000183105 0.0706034898757935
13.3708000183105 0.0799540281295776
13.8752002716064 0.080604076385498
13.8752002716064 0.0899544954299927
15.7714996337891 0.0906045436859131
15.7714996337891 0.0999549627304077
16.0193996429443 0.100605010986328
16.0193996429443 0.109955549240112
16.1762008666992 0.110605478286743
16.1762008666992 0.119956016540527
16.1877002716064 0.120606064796448
16.1877002716064 0.129956483840942
16.4680995941162 0.130606532096863
16.4680995941162 0.139956951141357
16.5461006164551 0.140606999397278
16.5461006164551 0.149957537651062
16.673900604248 0.150607585906982
16.673900604248 0.159958004951477
17.0245990753174 0.160608053207397
17.0245990753174 0.169958472251892
17.3535995483398 0.170608520507812
17.3535995483398 0.179959058761597
17.378999710083 0.180608987808228
17.378999710083 0.189959526062012
17.6870002746582 0.190609574317932
17.6870002746582 0.199959993362427
18.4738998413086 0.200610041618347
18.4738998413086 0.209960460662842
18.573600769043 0.210610508918762
18.573600769043 0.219961047172546
19.4090003967285 0.220611095428467
19.4090003967285 0.229961514472961
19.4316997528076 0.230611562728882
19.4316997528076 0.239961981773376
20.2950992584229 0.240612030029297
20.2950992584229 0.249962449073792
20.4125003814697 0.250612497329712
20.4125003814697 0.259963035583496
21.5172996520996 0.260612964630127
21.5172996520996 0.269963502883911
21.7597007751465 0.270613551139832
21.7597007751465 0.279963970184326
22.073299407959 0.280614018440247
22.073299407959 0.289964437484741
22.2236995697021 0.290614604949951
22.2236995697021 0.299965023994446
22.2408008575439 0.300615072250366
22.2411003112793 0.319965958595276
22.2535991668701 0.320616006851196
22.2535991668701 0.32996654510498
22.3040008544922 0.330616474151611
22.3040008544922 0.339967012405396
22.512300491333 0.340617060661316
22.512300491333 0.349967479705811
22.610200881958 0.350617527961731
22.610200881958 0.359967947006226
22.9487991333008 0.360617995262146
22.9487991333008 0.36996853351593
23.4857997894287 0.370618581771851
23.4857997894287 0.379969000816345
23.556999206543 0.380619049072266
23.556999206543 0.38996946811676
23.7616004943848 0.390619516372681
23.7616004943848 0.399970054626465
24.5379009246826 0.400619983673096
24.5379009246826 0.40997052192688
24.5792999267578 0.4106205701828
24.5792999267578 0.419970989227295
24.6744003295898 0.420621037483215
24.6744003295898 0.42997145652771
24.6954002380371 0.43062150478363
24.6954002380371 0.439972043037415
24.7479000091553 0.440622091293335
24.7479000091553 0.44997251033783
24.9006004333496 0.45062255859375
24.9006004333496 0.459972977638245
25.047700881958 0.460623025894165
25.047700881958 0.469973564147949
25.0650005340576 0.47062349319458
25.0650005340576 0.479974031448364
25.1301002502441 0.480623960494995
25.1301002502441 0.489974498748779
25.2532005310059 0.4906245470047
25.2532005310059 0.499974966049194
25.433500289917 0.500625014305115
25.433500289917 0.509975433349609
25.8812007904053 0.510625600814819
25.8812007904053 0.519976019859314
25.88330078125 0.520626068115234
25.88330078125 0.529976487159729
26.0165996551514 0.530626535415649
26.0165996551514 0.539977073669434
26.0354995727539 0.540627002716064
26.0354995727539 0.549977540969849
26.0482006072998 0.550627470016479
26.0482006072998 0.559978008270264
26.2212009429932 0.560628056526184
26.2212009429932 0.569978475570679
26.2252006530762 0.570628523826599
26.2252006530762 0.579978942871094
26.3223991394043 0.580629110336304
26.3223991394043 0.589979410171509
26.3498001098633 0.590629577636719
26.3498001098633 0.599979996681213
26.4733009338379 0.600630044937134
26.4733009338379 0.609980583190918
26.5464992523193 0.610630512237549
26.5464992523193 0.619981050491333
26.8507995605469 0.620630979537964
26.8507995605469 0.629981517791748
26.9915008544922 0.630631446838379
26.9915008544922 0.639981985092163
27.4090003967285 0.640632033348083
27.4090003967285 0.649982452392578
27.7884998321533 0.650632619857788
27.7884998321533 0.659982919692993
28.2427005767822 0.660633087158203
28.2427005767822 0.669983506202698
28.872200012207 0.670633554458618
28.872200012207 0.679983973503113
29.1956996917725 0.680634021759033
29.1956996917725 0.689984560012817
29.5182991027832 0.690634489059448
29.5182991027832 0.699985027313232
29.6103992462158 0.700634956359863
29.6103992462158 0.709985494613647
29.778600692749 0.710635542869568
29.778600692749 0.719985961914062
30.2394008636475 0.720636010169983
30.2394008636475 0.729986429214478
30.4822998046875 0.730636596679688
30.4822998046875 0.739987015724182
31.0932998657227 0.740637063980103
31.0932998657227 0.749987483024597
31.2091007232666 0.750637531280518
31.2091007232666 0.759988069534302
31.5842990875244 0.760637998580933
31.5842990875244 0.769988536834717
31.6683006286621 0.770638465881348
31.6683006286621 0.779989004135132
31.6879005432129 0.780639052391052
31.6879005432129 0.789989471435547
32.3265991210938 0.790639519691467
32.3265991210938 0.799989938735962
32.5293998718262 0.800640106201172
32.5293998718262 0.809990525245667
32.5901985168457 0.810640573501587
32.5901985168457 0.819990992546082
32.7202987670898 0.820641040802002
32.7202987670898 0.829991579055786
32.905101776123 0.830641508102417
32.905101776123 0.839992046356201
33.1335983276367 0.840641975402832
33.1335983276367 0.849992513656616
34.0147018432617 0.850642561912537
34.0147018432617 0.859992980957031
34.1846008300781 0.860643029212952
34.1846008300781 0.869993448257446
34.2507019042969 0.870643615722656
34.2507019042969 0.879993915557861
34.9973983764648 0.880644083023071
34.9973983764648 0.889994502067566
35.2473983764648 0.890644550323486
35.2473983764648 0.899995088577271
35.5662994384766 0.900645017623901
35.5662994384766 0.909995555877686
36.4553985595703 0.910645484924316
36.4553985595703 0.919996023178101
37.157398223877 0.920645952224731
37.157398223877 0.929996490478516
37.6962013244629 0.930646538734436
37.6962013244629 0.939996957778931
38.5970001220703 0.940647006034851
38.5970001220703 0.949997425079346
38.9054985046387 0.950647592544556
38.9054985046387 0.95999801158905
41.2251014709473 0.960648059844971
41.2251014709473 0.969998478889465
41.4514999389648 0.970648527145386
41.4514999389648 0.97999906539917
41.8903999328613 0.980648994445801
41.8903999328613 0.989999532699585
41.9529991149902 0.990649461746216
41.9529991149902 1
};
\addlegendentry{AF 16x16}

\addplot [very thick, plotColor1]
table {%
-63.655101776123 0
-58.1486015319824 0.000699996948242188
-53.2057991027832 0.0041501522064209
-50.2156982421875 0.00895047187805176
-50.1590003967285 0.00920045375823975
-49.3409996032715 0.0114505290985107
-49.3396987915039 0.0115005970001221
-49.0416984558105 0.0125505924224854
-49.0195999145508 0.0127506256103516
-48.8406982421875 0.0133507251739502
-48.5424995422363 0.0144007205963135
-48.5209007263184 0.0146507024765015
-47.2104988098145 0.0197010040283203
-47.1796989440918 0.0199010372161865
-45.1913986206055 0.0303515195846558
-45.1240005493164 0.0306015014648438
-44.9660987854004 0.0314515829086304
-44.750301361084 0.0329016447067261
-44.7126007080078 0.0332516431808472
-44.1758003234863 0.0366518497467041
-43.9255981445312 0.0384019613265991
-43.7980003356934 0.0393519401550293
-43.7844009399414 0.0398019552230835
-43.6511993408203 0.040802001953125
-43.6338996887207 0.0409520864486694
-43.5852012634277 0.0414021015167236
-43.4458999633789 0.0422021150588989
-43.3911018371582 0.04255211353302
-42.8235015869141 0.047702431678772
-42.1491012573242 0.0540026426315308
-42.0183982849121 0.055452823638916
-41.7472991943359 0.0578528642654419
-41.6405982971191 0.0590529441833496
-41.6299018859863 0.0593029260635376
-41.3908004760742 0.0624531507492065
-40.9179000854492 0.0689533948898315
-40.7387008666992 0.0709035396575928
-40.6637992858887 0.0717035531997681
-40.5518989562988 0.0730036497116089
-40.2994003295898 0.0758037567138672
-40.2737998962402 0.0761537551879883
-40.2033004760742 0.0772038698196411
-40.1498985290527 0.0785539150238037
-40.0665016174316 0.0799039602279663
-40.051700592041 0.0801039934158325
-39.9324989318848 0.081354022026062
-39.9038009643555 0.0819541215896606
-39.8498001098633 0.0830541849136353
-39.7714004516602 0.0839542150497437
-39.7052001953125 0.0848542451858521
-39.6952018737793 0.08510422706604
-39.5961990356445 0.0860543251037598
-39.5630989074707 0.086504340171814
-39.4219017028809 0.0881043672561646
-39.3432006835938 0.0897045135498047
-39.307300567627 0.0903545618057251
-39.2464981079102 0.0913546085357666
-39.1464004516602 0.0929046869277954
-38.9003982543945 0.0960547924041748
-38.8476982116699 0.0970548391342163
-38.8317985534668 0.0976048707962036
-38.7495994567871 0.098504900932312
-38.723201751709 0.0990549325942993
-38.6693000793457 0.100005030632019
-38.6074981689453 0.101355075836182
-38.5853004455566 0.101705074310303
-38.3501014709473 0.106455326080322
-38.2462005615234 0.108655452728271
-38.2294006347656 0.109255433082581
-37.9025993347168 0.115305781364441
-37.6483993530273 0.119855999946594
-37.5952987670898 0.120706081390381
-37.4578018188477 0.123256206512451
-37.4502983093262 0.123606204986572
-37.3973999023438 0.124556183815002
-37.3731002807617 0.12510621547699
-37.1882019042969 0.128756403923035
-36.8796997070312 0.13495671749115
-36.8274993896484 0.136256814002991
-36.7705993652344 0.137406826019287
-36.6959991455078 0.13845694065094
-36.5694007873535 0.141157031059265
-36.5460014343262 0.141557097434998
-36.505199432373 0.142307162284851
-36.2522010803223 0.147557377815247
-36.1936988830566 0.148557424545288
-35.986400604248 0.153157711029053
-35.9720001220703 0.15370774269104
-35.9490013122559 0.154507756233215
-35.8382987976074 0.157157897949219
-35.7442016601562 0.159157991409302
-35.7140007019043 0.159857988357544
-35.6874008178711 0.160458087921143
-35.6127014160156 0.16195809841156
-35.4910011291504 0.165708303451538
-35.4505004882812 0.166558265686035
-35.4375991821289 0.166958332061768
-35.4054985046387 0.167758345603943
-35.3833999633789 0.168208360671997
-35.3232002258301 0.169408440589905
-35.3068008422852 0.169758439064026
-34.9987983703613 0.176508784294128
-34.8058013916016 0.181709051132202
-34.7594985961914 0.182609081268311
-34.7369995117188 0.183309197425842
-34.7076988220215 0.183909177780151
-34.6735000610352 0.184909224510193
-34.6453018188477 0.185659289360046
-34.6092987060547 0.186459302902222
-34.4300003051758 0.191459536552429
-34.3875999450684 0.192509651184082
-34.3516998291016 0.193659663200378
-34.2887992858887 0.195159792900085
-34.2206993103027 0.197259902954102
-34.2098999023438 0.19750988483429
-34.0047988891602 0.202060103416443
-33.9719009399414 0.203060150146484
-33.9486999511719 0.203510165214539
-33.9058990478516 0.20451021194458
-33.6944007873535 0.209510445594788
-33.6389999389648 0.210760593414307
-33.6273994445801 0.211260557174683
-33.5463981628418 0.213110685348511
-33.5369987487793 0.213360667228699
-33.4868011474609 0.214310765266418
-33.4034996032715 0.21721088886261
-33.3851013183594 0.21786093711853
-33.358699798584 0.218860983848572
-32.9967002868652 0.228361368179321
-32.9681015014648 0.22926139831543
-32.8900985717773 0.231711626052856
-32.8228988647461 0.233111619949341
-32.7023010253906 0.236111760139465
-32.6665000915527 0.237111806869507
-32.5971984863281 0.239012002944946
-32.5040016174316 0.241762042045593
-32.459400177002 0.243112206459045
-32.4580993652344 0.2432621717453
-32.4166984558105 0.244262218475342
-32.2952003479004 0.247512340545654
-32.2672004699707 0.248462438583374
-32.2337989807129 0.249262452125549
-32.2018013000488 0.250112533569336
-32.1356010437012 0.252062559127808
-32.1221008300781 0.252662658691406
-32.057300567627 0.254712700843811
-32.0276985168457 0.255612850189209
-31.9659004211426 0.256862878799438
-31.8400001525879 0.261013031005859
-31.8087005615234 0.262413144111633
-31.7817001342773 0.26326322555542
-31.6903991699219 0.265963315963745
-31.6639995574951 0.266813278198242
-31.6513996124268 0.267213344573975
-31.6140003204346 0.268163442611694
-31.5655994415283 0.269713521003723
-31.2929000854492 0.278163909912109
-31.2782001495361 0.278663873672485
-31.2308006286621 0.27976393699646
-31.2180004119873 0.280264019966125
-31.1732997894287 0.281414031982422
-31.0650997161865 0.285014271736145
-31.0433006286621 0.286014318466187
-30.9771995544434 0.287864446640015
-30.5706996917725 0.300765037536621
-30.5062999725342 0.303315162658691
-30.442699432373 0.305465221405029
-30.4216003417969 0.306265354156494
-30.3892002105713 0.307515382766724
-30.3418006896973 0.308965444564819
-30.2313003540039 0.312665700912476
-30.1868000030518 0.313865661621094
-30.1096000671387 0.317115783691406
-30.0825004577637 0.317815899848938
-30.0552005767822 0.318815946578979
-30.048999786377 0.319065928459167
-29.9979000091553 0.320816040039062
-29.9559993743896 0.322116136550903
-29.9246997833252 0.323016166687012
-29.8948001861572 0.323966264724731
-29.8745002746582 0.32486629486084
-29.7931995391846 0.328166365623474
-29.7926006317139 0.328316450119019
-29.7702007293701 0.329116463661194
-29.7266006469727 0.330466508865356
-29.6620006561279 0.332966685295105
-29.6399993896484 0.334016680717468
-29.0571994781494 0.354367733001709
-29.0324001312256 0.355167746543884
-29.0100002288818 0.356167793273926
-28.9109992980957 0.359567999839783
-28.8556995391846 0.360867977142334
-28.6450996398926 0.368968486785889
-28.6100997924805 0.369668483734131
-28.5876998901367 0.370568513870239
-28.5657005310059 0.371168613433838
-28.5345993041992 0.371918559074402
-28.5011005401611 0.373218655586243
-28.4909992218018 0.373618721961975
-28.4733009338379 0.37441873550415
-28.4654998779297 0.374918699264526
-28.415599822998 0.376118779182434
-28.3477993011475 0.378918886184692
-28.3162002563477 0.379868984222412
-28.2926998138428 0.380918979644775
-28.2684993743896 0.382119178771973
-28.236400604248 0.383019208908081
-28.211799621582 0.383969187736511
-28.2042007446289 0.384369254112244
-28.1716003417969 0.385719299316406
-28.1601009368896 0.386319279670715
-28.0977001190186 0.388469457626343
-28.0592002868652 0.390319585800171
-28.0177001953125 0.391619563102722
-27.984899520874 0.392969608306885
-27.9533996582031 0.394519686698914
-27.9095993041992 0.395819783210754
-27.8875999450684 0.396969795227051
-27.8616008758545 0.397919893264771
-27.8456993103027 0.398169875144958
-27.8031005859375 0.399519920349121
-27.7787990570068 0.400169968605042
-27.7527008056641 0.400969982147217
-27.6917991638184 0.402920126914978
-27.6599998474121 0.403770208358765
-27.5912990570068 0.406620264053345
-27.5331001281738 0.408670425415039
-27.519100189209 0.408970475196838
-27.4988994598389 0.410020470619202
-27.4361991882324 0.413020610809326
-27.4349002838135 0.413270711898804
-27.4104995727539 0.414270639419556
-27.4081001281738 0.414720773696899
-27.3850994110107 0.415520787239075
-27.3649005889893 0.416570901870728
-27.338399887085 0.417870879173279
-27.3159999847412 0.418720960617065
-27.2905006408691 0.419420957565308
-27.2408008575439 0.420821070671082
-27.2168006896973 0.422021150588989
-27.1641006469727 0.423871159553528
-27.1490001678467 0.424371242523193
-27.1037998199463 0.425621271133423
-26.9041004180908 0.432471632957458
-26.8125 0.43602180480957
-26.6786994934082 0.441372036933899
-26.6352996826172 0.44267213344574
-26.6058006286621 0.443572163581848
-26.4720001220703 0.449072480201721
-26.4543991088867 0.450122475624084
-26.4393997192383 0.451172590255737
-26.3927001953125 0.452822685241699
-26.3652992248535 0.453822731971741
-26.3421001434326 0.454772710800171
-26.3414001464844 0.454972743988037
-26.3143997192383 0.455922842025757
-26.2686996459961 0.457522869110107
-26.1222991943359 0.464073181152344
-26.0911998748779 0.465273261070251
-26.0352993011475 0.467823386192322
-26.0179996490479 0.468623399734497
-25.9286994934082 0.472023606300354
-25.9195995330811 0.472473621368408
-25.7150001525879 0.480373978614807
-25.6907997131348 0.481324076652527
-25.6571998596191 0.482274055480957
-25.6280994415283 0.483024120330811
-25.5930004119873 0.484324216842651
-25.2859001159668 0.497124910354614
-25.2509002685547 0.497974872589111
-25.2196998596191 0.499125003814697
-25.1881008148193 0.500025033950806
-25.1790008544922 0.500575065612793
-25.1513004302979 0.501675128936768
-25.1376991271973 0.502175092697144
-25.1051006317139 0.503725171089172
-25.0368995666504 0.506975412368774
-25.0165004730225 0.507925391197205
-25.0020999908447 0.508625507354736
-24.9598007202148 0.510275602340698
-24.9508991241455 0.510675549507141
-24.9267997741699 0.511675596237183
-24.8941993713379 0.513575673103333
-24.88450050354 0.513925671577454
-24.8540992736816 0.51507568359375
-24.8255004882812 0.516275882720947
-24.7663993835449 0.51827597618103
-24.7362995147705 0.519325971603394
-24.4712009429932 0.530526518821716
-24.4626007080078 0.530826568603516
-24.4395999908447 0.531676530838013
-24.4169006347656 0.532726645469666
-24.2481994628906 0.538926959037781
-24.2082996368408 0.540627002716064
-24.1758003234863 0.541326999664307
-24.1671009063721 0.541727066040039
-24.1270008087158 0.543127179145813
-24.1140995025635 0.543627262115479
-24.0909996032715 0.544577240943909
-24.0872993469238 0.544827222824097
-24.0636005401611 0.54587721824646
-23.9722003936768 0.550377607345581
-23.8981990814209 0.553127646446228
-23.7957000732422 0.556727886199951
-23.7679996490479 0.558177947998047
-23.7443008422852 0.559077978134155
-23.6972007751465 0.560827970504761
-23.5032005310059 0.568878412246704
-23.4846000671387 0.569878578186035
-23.4783992767334 0.570278525352478
-23.4477005004883 0.571128606796265
-23.4178009033203 0.571978569030762
-23.3931007385254 0.572828650474548
-23.3579006195068 0.574578762054443
-23.306999206543 0.576878786087036
-23.2161998748779 0.580979108810425
-23.1877002716064 0.581879138946533
-23.1441993713379 0.583529233932495
-23.1208000183105 0.584429264068604
-23.0660991668701 0.586379289627075
-23.0340003967285 0.58717942237854
-23.0244007110596 0.587779402732849
-23.0081996917725 0.588379383087158
-22.9333000183105 0.591179609298706
-22.9228992462158 0.591729640960693
-22.7922992706299 0.596979856491089
-22.7784996032715 0.597779870033264
-22.7371006011963 0.599179983139038
-22.279899597168 0.616130828857422
-22.263599395752 0.616930842399597
-22.2346992492676 0.618130922317505
-22.226900100708 0.618530988693237
-22.2231006622314 0.618731021881104
-22.1977005004883 0.619431018829346
-22.0408000946045 0.625231266021729
-22.0195999145508 0.626031279563904
-21.9190006256104 0.629981517791748
-21.9120006561279 0.63038158416748
-21.8966007232666 0.631231546401978
-21.8798007965088 0.631831645965576
-21.8448009490967 0.632831573486328
-21.8435001373291 0.633131742477417
-21.8153991699219 0.634231686592102
-21.6709995269775 0.639732003211975
-21.6420001983643 0.640681982040405
-21.6347999572754 0.641132116317749
-21.614200592041 0.64178204536438
-21.5900001525879 0.642582178115845
-21.5832004547119 0.642832159996033
-21.5604000091553 0.643532156944275
-21.5235996246338 0.64463222026825
-21.3696994781494 0.649182438850403
-21.3404998779297 0.650332450866699
-21.3194999694824 0.651082515716553
-20.914400100708 0.664083242416382
-20.8805999755859 0.66498327255249
-20.8433990478516 0.666183233261108
-20.8166999816895 0.667033433914185
-20.8033008575439 0.667283296585083
-20.7849998474121 0.668083429336548
-20.747200012207 0.669633507728577
-20.7406005859375 0.669983506202698
-20.7059993743896 0.670933485031128
-20.6875 0.671483516693115
-20.6438007354736 0.673133611679077
-20.6214008331299 0.673683643341064
-20.5956993103027 0.674733757972717
-20.5491008758545 0.676533818244934
-20.5370006561279 0.677083849906921
-20.4580001831055 0.679733991622925
-20.3775997161865 0.682234048843384
-20.3596992492676 0.682834148406982
-20.3243999481201 0.683784246444702
-20.2691993713379 0.685134172439575
-19.7735996246338 0.703435182571411
-19.7362995147705 0.704935312271118
-19.6660995483398 0.706835269927979
-19.5555000305176 0.710485458374023
-19.5275001525879 0.711685657501221
-19.4615993499756 0.71388566493988
-19.3299999237061 0.718835949897766
-19.2935009002686 0.719785928726196
-19.2591991424561 0.720885992050171
-19.1688995361328 0.723436117172241
-19.1530990600586 0.724286198616028
-18.87619972229 0.733536720275879
-18.8645992279053 0.734086751937866
-18.8136005401611 0.735236763954163
-18.8125 0.735386848449707
-18.7784996032715 0.736136794090271
-18.7222003936768 0.737936973571777
-18.6949005126953 0.738686919212341
-18.6359996795654 0.740337014198303
-18.6044006347656 0.741687059402466
-18.5811004638672 0.742437124252319
-18.5321998596191 0.743987202644348
-18.4727993011475 0.745887279510498
-18.092399597168 0.757987976074219
-18.0499992370605 0.758737921714783
-17.9391002655029 0.762088060379028
-17.9221992492676 0.762788057327271
-17.8456001281738 0.76498818397522
-17.8421001434326 0.765138268470764
-17.8087997436523 0.765938282012939
-17.7695007324219 0.767038345336914
-17.7106990814209 0.769088506698608
-17.6788997650146 0.770288467407227
-17.6494998931885 0.771138548851013
-17.6116008758545 0.772788643836975
-17.5268993377686 0.774338722229004
-17.4676990509033 0.776088833808899
-17.4304008483887 0.776988863945007
-17.4165000915527 0.777488946914673
-17.3742008209229 0.778538942337036
-17.297399520874 0.780989050865173
-17.2616004943848 0.781939029693604
-17.2140998840332 0.783189177513123
-17.1860008239746 0.784189224243164
-17.1795997619629 0.784639239311218
-17.1529006958008 0.785439252853394
-17.06130027771 0.788689374923706
-17.0321006774902 0.78943943977356
-17.0023994445801 0.790189504623413
-16.9729995727539 0.790939569473267
-16.9584999084473 0.791539549827576
-16.8938007354736 0.793439626693726
-16.8838005065918 0.79358959197998
-16.8257007598877 0.795089721679688
-16.6819000244141 0.799589991569519
-16.6415996551514 0.800339937210083
-16.5986003875732 0.801940083503723
-16.5611991882324 0.80279016494751
-16.5536003112793 0.802990198135376
-16.5174007415771 0.804140210151672
-16.4932994842529 0.804790258407593
-16.4123001098633 0.807140350341797
-16.4018001556396 0.807440400123596
-16.3680000305176 0.808240413665771
-16.320499420166 0.8100905418396
-16.2919998168945 0.810840606689453
-16.2847995758057 0.811190605163574
-16.2665996551514 0.811740636825562
-16.0869007110596 0.815940856933594
-16.0827007293701 0.816040754318237
-16.0457000732422 0.816790819168091
-16.0424003601074 0.816990852355957
-15.996000289917 0.818240880966187
-15.9920997619629 0.818540930747986
-15.9392004013062 0.819591045379639
-15.8662996292114 0.822091102600098
-15.8500995635986 0.822691202163696
-15.8114995956421 0.823591232299805
-15.8000001907349 0.823841214179993
-15.7222003936768 0.826191306114197
-15.6789999008179 0.827541351318359
-15.6399002075195 0.828541398048401
-15.6183004379272 0.82914137840271
-15.5806999206543 0.829941511154175
-15.5741996765137 0.830241441726685
-15.5410003662109 0.830991506576538
-15.4653997421265 0.832841634750366
-15.4357004165649 0.833941698074341
-15.3773002624512 0.835541725158691
-15.3077001571655 0.837341785430908
-15.1932001113892 0.840942025184631
-15.149299621582 0.841742038726807
-15.1410999298096 0.842042088508606
-15.0808000564575 0.843642234802246
-15.0710000991821 0.843992233276367
-15.0420999526978 0.844792246818542
-15.0239000320435 0.845242261886597
-14.9329996109009 0.847292423248291
-14.9280004501343 0.847492456436157
-14.8992004394531 0.848342418670654
-14.8838996887207 0.84884238243103
-14.8416996002197 0.850042581558228
-14.8043003082275 0.851242542266846
-14.7665996551514 0.852242588996887
-14.6778001785278 0.85424268245697
-14.629599571228 0.855342745780945
-14.5633001327515 0.856592893600464
-14.5076999664307 0.85739278793335
-14.4468002319336 0.859143018722534
-14.4415998458862 0.8593430519104
-14.3825998306274 0.860342979431152
-14.332200050354 0.861193060874939
-14.2779998779297 0.862143039703369
-14.2290000915527 0.863043069839478
-14.1504001617432 0.864643216133118
-14.1335000991821 0.865343332290649
-14.0513000488281 0.866993427276611
-14.0451002120972 0.86724328994751
-13.9961996078491 0.868143320083618
-13.9843997955322 0.868443489074707
-13.9111003875732 0.869743466377258
-13.8961000442505 0.870193481445312
-13.7733001708984 0.87299370765686
-13.7581996917725 0.873243689537048
-13.6694002151489 0.874893665313721
-13.6175003051758 0.875643730163574
-13.608699798584 0.875893831253052
-13.5607004165649 0.877043843269348
-13.4928998947144 0.878443956375122
-13.4504995346069 0.879293918609619
-13.4412002563477 0.879593968391418
-13.3687000274658 0.880644083023071
-13.3652000427246 0.880794048309326
-13.2854995727539 0.882144093513489
-13.252799987793 0.882594108581543
-13.1763000488281 0.883594155311584
-13.1259002685547 0.884344220161438
-13.0382995605469 0.885444283485413
-12.2445001602173 0.899744987487793
-12.2030000686646 0.900444984436035
-12.1909999847412 0.900745034217834
-12.1339998245239 0.901495099067688
-12.0373001098633 0.902645111083984
-12.0152997970581 0.903045177459717
-11.7459001541138 0.907095432281494
-11.7052001953125 0.907795429229736
-11.6525001525879 0.908695459365845
-11.6203002929688 0.909195423126221
-11.5158996582031 0.910295486450195
-11.4406003952026 0.911995649337769
-11.3830003738403 0.912795662879944
-11.3416004180908 0.913495659828186
-11.1561002731323 0.91584587097168
-11.1237001419067 0.916545867919922
-11.0913000106812 0.917295932769775
-10.9854001998901 0.919095993041992
-10.9425001144409 0.920046091079712
-10.7073001861572 0.923346161842346
-10.7056999206543 0.923446178436279
-10.6353998184204 0.924246191978455
-10.4640998840332 0.926296234130859
-10.3873996734619 0.927096366882324
-10.3794002532959 0.92729640007019
-10.0872001647949 0.930946588516235
-10.0802001953125 0.931146621704102
-10.0192003250122 0.931896567344666
-9.83720016479492 0.934796810150146
-9.70641040802002 0.936446905136108
-9.68307971954346 0.936646819114685
-9.4559497833252 0.938746929168701
-9.4140796661377 0.939547061920166
-9.36445045471191 0.940047025680542
-8.95440006256104 0.944847226142883
-8.88214015960693 0.945797204971313
-8.86184024810791 0.946297287940979
-8.67864990234375 0.948297500610352
-8.67646026611328 0.948397397994995
-8.59171962738037 0.949297428131104
-8.5620002746582 0.949697494506836
-8.48641014099121 0.950447559356689
-8.41592979431152 0.951147556304932
-8.31262969970703 0.951947569847107
-8.28892993927002 0.952297687530518
-8.19254016876221 0.95329761505127
-8.0241003036499 0.954947710037231
-7.99963998794556 0.955197811126709
-7.78612995147705 0.956697821617126
-7.76520013809204 0.956847906112671
-7.65210008621216 0.957797884941101
-7.646399974823 0.957897901535034
-7.53998994827271 0.958697915077209
-7.38971996307373 0.960047960281372
-7.37607002258301 0.960247993469238
-7.27854013442993 0.961148023605347
-7.26430988311768 0.961398124694824
-7.17399978637695 0.962448120117188
-7.13983011245728 0.96284818649292
-7.05294990539551 0.963598251342773
-6.89881992340088 0.964848279953003
-6.74833011627197 0.965898275375366
-6.73422002792358 0.966198325157166
-6.5238299369812 0.967848420143127
-6.51463985443115 0.967998385429382
-6.40898990631104 0.968798398971558
-6.38726997375488 0.969048500061035
-6.29764986038208 0.96984851360321
-6.28878021240234 0.969998478889465
-6.0734601020813 0.97109854221344
-6.05565023422241 0.971298575401306
-5.89301013946533 0.972548604011536
-5.88169002532959 0.97269868850708
-5.84619998931885 0.973148584365845
-5.60483980178833 0.974448680877686
-5.5741400718689 0.974798679351807
-5.48061990737915 0.975498795509338
-5.14158010482788 0.97679877281189
-4.98327016830444 0.977748870849609
-4.65165996551514 0.979249000549316
-3.4664900302887 0.984099149703979
-3.12314009666443 0.984949231147766
-2.25209999084473 0.987049341201782
-1.52329003810883 0.989749431610107
-1.0166699886322 0.990849494934082
-0.201694011688232 0.992799639701843
0.784839987754822 0.994849681854248
1.95023000240326 0.996649861335754
3.94566011428833 0.998199939727783
4.03069019317627 0.998349905014038
9.7180004119873 0.999949932098389
17.4904003143311 1
};
\addlegendentry{gNB only}
\end{axis}

\end{tikzpicture}


==> Figures/Results/Joined/E2E_Latency_95th.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

    \pgfplotsset{every tick label/.append style={font=\footnotesize}}
    \definecolor{plotColor1}{HTML}{E36B02}
    \definecolor{plotColor2}{HTML}{78BF26}
    \definecolor{plotColor3}{HTML}{572096}
    \definecolor{plotColor4}{HTML}{338EDE}
    \definecolor{plotColor1Light}{HTML}{F3C399}
    \definecolor{plotColor2Light}{HTML}{AABF95}
    \definecolor{plotColor3Light}{HTML}{827896}
    \definecolor{plotColor4Light}{HTML}{B2C8DE}
    \definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{semilogyaxis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.03)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={},
    yticklabels={,,,,,,},
    xticklabels={,,,,,,},
    %xtick={0,1,2,3,4,5,6,7},
    %xticklabels={gNB, 10x20, 20x40, 40x80, 60x120, 4x4, 8x8, 16x16},
    %xmajorgrids,
    %xmajorticks=false,
    xmin=-0.5, xmax=7.5,
    %xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={},
    %ymajorgrids,
    %ymajorticks=false,
    ymin=1, ymax=3500,
    ybar,
    bar width=.7,
    bar shift=0pt
]
    % Scenario 1 - 1 UEs
    \addplot[fill=plotColor1Light, draw=white!15!black, forget plot] coordinates {(0, 803)};
    % gNB only
    \addplot[fill=plotColor2Light, draw=white!15!black, forget plot] coordinates {(1, 2275)};
    %IRS 10x20
    \addplot[fill=plotColor2Light, draw=white!15!black, forget plot]  coordinates {(2, 1839)};
    %IRS 20x40
    \addplot[fill=plotColor2Light, draw=white!15!black, forget plot]  coordinates {(3, 693)};
    %IRS 40x60
    \addplot[fill=plotColor2Light, draw=white!15!black, forget plot]  coordinates {(4, 6.5471)};
    %IRS 60x120
    \addplot[fill=plotColor3Light, draw=white!15!black, forget plot] coordinates {(5, 717.974)};
    %AF 4x4
    \addplot[fill=plotColor3Light, draw=white!15!black, forget plot] coordinates {(6, 6.589)};
    %AF 8x8
    \addplot[fill=plotColor3Light, draw=white!15!black, forget plot] coordinates {(7, 2.9)};
    %AF 16x16
\end{semilogyaxis}

\begin{semilogyaxis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.03)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xtick align=inside,
    ytick align=inside,
    xlabel={Relay configuration},
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={gNB, 10x20, 20x40, 40x80, 60x120, 4x4, 8x8, 16x16},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-0.5, xmax=7.5,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize, align=center},
    ylabel={95-th percentile end-to-end latency [ms]},
    ymajorgrids,
    %ymajorticks=false,
    ymin=1, ymax=3500,
    ytick style={color=white!15!black},
    ybar,
    bar width=.3,
    bar shift=0pt,
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.3cm, 0.25cm); }
]
    % Scenario 2 - 5 UEs
    \addplot[fill=plotColor1, draw=white!15!black, postaction={pattern={dots}}] coordinates {(0, 2596)};
    \addlegendentry{gNB only}
    %gnb only
    \addplot[fill=plotColor2, draw=white!15!black, postaction={pattern=north east lines}] coordinates {(1, 2950)};
    \addlegendentry{IRS}
    %IRS 10x20
    \addplot[fill=plotColor2, draw=white!15!black, forget plot, postaction={pattern=north east lines}] coordinates {(2, 2817)};
    %IRS 20x40
    \addplot[fill=plotColor2, draw=white!15!black, forget plot, postaction={pattern=north east lines}] coordinates {(3, 2072)};
    %IRS 40x60
    \addplot[fill=plotColor2, draw=white!15!black, forget plot, postaction={pattern=north east lines}] coordinates {(4, 1402)};
    %IRS 60x120
    \addplot[fill=plotColor3, draw=white!15!black] coordinates {(5, 2580)};
    \addlegendentry{AF}
    %AF 4x4
    \addplot[fill=plotColor3, draw=white!15!black] coordinates {(6, 1546)};
    %AF 8x8
    \addplot[fill=plotColor3, draw=white!15!black] coordinates {(7, 127)};
    %AF 16x16
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/Results/Joined/E2E_Throughput_avg.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

    \pgfplotsset{every tick label/.append style={font=\footnotesize}}
    \definecolor{plotColor1}{HTML}{E36B02}
    \definecolor{plotColor2}{HTML}{78BF26}
    \definecolor{plotColor3}{HTML}{572096}
    \definecolor{plotColor4}{HTML}{338EDE}
    \definecolor{plotColor1Light}{HTML}{F3C399}
    \definecolor{plotColor2Light}{HTML}{AABF95}
    \definecolor{plotColor3Light}{HTML}{827896}
    \definecolor{plotColor4Light}{HTML}{B2C8DE}
    \definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.03)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={},
    yticklabels={,,,,,,},
    xticklabels={,,,,,,},
    %xtick={0,1,2,3,4,5,6,7},
    %xticklabels={gNB, 10x20, 20x40, 40x80, 60x120, 4x4, 8x8, 16x16},
    %xmajorgrids,
    %xmajorticks=false,
    xmin=-0.5, xmax=7.5,
    %xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={},
    %ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=55,
    ybar,
    bar width=.7,
    bar shift=0pt,
]
    % S1 - 1 UE

    \addplot[fill=plotColor1Light, draw=white!15!black] coordinates {(0, 0.02678)};
    %gnb only
    \addplot[fill=plotColor2Light, draw=white!15!black] coordinates {(1, 2.18999)};
    %IRS 10x20
    \addplot[fill=plotColor2Light, draw=white!15!black, forget plot] coordinates {(2, 19.04253)};
    %IRS 20x40
    \addplot[fill=plotColor2Light, draw=white!15!black, forget plot] coordinates {(3, 44.25216)};
    %IRS 40x60
    \addplot[fill=plotColor2Light, draw=white!15!black, forget plot] coordinates {(4, 49.22552)};
    %IRS 60x120
    \addplot[fill=plotColor3Light, draw=white!15!black] coordinates {(5, 38.49637)};
    \addlegendentry{AF}
    %AF 4x4
    \addplot[fill=plotColor3Light, draw=white!15!black] coordinates {(6, 48.85752)};
    %AF 8x8
    \addplot[fill=plotColor3Light, draw=white!15!black] coordinates {(7, 49.575)};
    %AF 16x16
\end{axis}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.03)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xtick align=inside,
    ytick align=inside,
    xlabel={Relay configuration},
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={gNB, 10x20, 20x40, 40x80, 60x120, 4x4, 8x8, 16x16},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-0.5, xmax=7.5,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize, align=center},
    ylabel={Average per-UE throughput [Mbps]},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=55,
    ytick style={color=white!15!black},
    ybar,
    bar width=.3,
    bar shift=0pt,
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.3cm, 0.25cm); }
]

    % S2 - 5 UEs

    \addplot[fill=plotColor1, draw=white!15!black, postaction={pattern={dots}}] coordinates {(0, 0.00885)};
    \addlegendentry{gNB only}

    \addplot[fill=plotColor2, draw=white!15!black, postaction={pattern=north east lines}] 
        coordinates {(1, 0.7290)};
    \addlegendentry{IRS}
    %IRS 10x20
    \addplot[fill=plotColor2, draw=white!15!black, forget plot, postaction={pattern=north east lines}]  coordinates {(2, 7.790)};
    %IRS 20x40
    \addplot[fill=plotColor2, draw=white!15!black, forget plot, postaction={pattern=north east lines}]  coordinates {(3, 24.658)};
    %IRS 40x60
    \addplot[fill=plotColor2, draw=white!15!black, forget plot, postaction={pattern=north east lines}]  coordinates {(4, 37.800106)};
    %IRS 60x120
    \addplot[fill=plotColor3, draw=white!15!black] coordinates {(5, 15.679306666)};
    \addlegendentry{AF}
    %AF 4x4
    \addplot[fill=plotColor3, draw=white!15!black] coordinates {(6, 35.486766666)};
    %AF 8x8
    \addplot[fill=plotColor3, draw=white!15!black] coordinates {(7, 48.3738)};
    %AF 16x16
    
\end{axis}

\end{tikzpicture}


==> Figures/Results/Joined/PER.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

    \pgfplotsset{every tick label/.append style={font=\footnotesize}}
    \definecolor{plotColor1}{HTML}{E36B02}
    \definecolor{plotColor2}{HTML}{78BF26}
    \definecolor{plotColor3}{HTML}{572096}
    \definecolor{plotColor4}{HTML}{338EDE}
    \definecolor{plotColor1Light}{HTML}{F3C399}
    \definecolor{plotColor2Light}{HTML}{AABF95}
    \definecolor{plotColor3Light}{HTML}{827896}
    \definecolor{plotColor4Light}{HTML}{B2C8DE}
    \definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.03)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={},
    yticklabels={,,,,,,},
    xticklabels={,,,,,,},
    %xtick={0,1,2,3,4,5,6,7},
    %xticklabels={gNB, 10x20, 20x40, 40x80, 60x120, 4x4, 8x8, 16x16},
    %xmajorgrids,
    %xmajorticks=false,
    xmin=-0.5, xmax=7.5,
    %xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={},
    %ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=1,
    ybar,
    bar width=.7,
    bar shift=0pt,
]
    % S1 - 1 UE

    \addplot[fill=plotColor1Light, draw=white!15!black] coordinates {(0, 100)};
    %gnb only
    \addplot[fill=plotColor2Light, draw=white!15!black] coordinates {(1, 0.96)};
    %IRS 10x20
    \addplot[fill=plotColor2Light, draw=white!15!black, forget plot] coordinates {(2, 0.62)};
    %IRS 20x40
    \addplot[fill=plotColor2Light, draw=white!15!black, forget plot] coordinates {(3, 0.1149)};
    %IRS 40x60
    \addplot[fill=plotColor2Light, draw=white!15!black, forget plot] coordinates {(4, 0.02)};
    %IRS 60x120
    \addplot[fill=plotColor3Light, draw=white!15!black] coordinates {(5, 0.03)};
    \addlegendentry{AF}
    %AF 4x4
    \addplot[fill=plotColor3Light, draw=white!15!black] coordinates {(6, 0.02)};
    %AF 8x8
    \addplot[fill=plotColor3Light, draw=white!15!black] coordinates {(7, 0.0085)};
    %AF 16x16
\end{axis}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.03)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xtick align=inside,
    ytick align=inside,
    xlabel={Relay configuration},
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={gNB, 10x20, 20x40, 40x80, 60x120, 4x4, 8x8, 16x16},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-0.5, xmax=7.5,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize, align=center},
    ylabel={Average PER},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=1,
    ytick style={color=white!15!black},
    ybar,
    bar width=.3,
    bar shift=0pt,
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.3cm, 0.25cm); }
]

    % S2 - 5 UEs

    \addplot[fill=plotColor1, draw=white!15!black, postaction={pattern={dots}}] coordinates {(0, 1)};
    \addlegendentry{gNB only}

    \addplot[fill=plotColor2, draw=white!15!black, postaction={pattern=north east lines}] 
        coordinates {(1, 0.99)};
    \addlegendentry{IRS}
    %IRS 10x20
    \addplot[fill=plotColor2, draw=white!15!black, forget plot, postaction={pattern=north east lines}]  coordinates {(2, 0.8442)};
    %IRS 20x40
    \addplot[fill=plotColor2, draw=white!15!black, forget plot, postaction={pattern=north east lines}]  coordinates {(3,0.51)};
    %IRS 40x60
    \addplot[fill=plotColor2, draw=white!15!black, forget plot, postaction={pattern=north east lines}]  coordinates {(4, 0.224)};
    %IRS 60x120
    \addplot[fill=plotColor3, draw=white!15!black] coordinates {(5, 0.6865)};
    \addlegendentry{AF}
    %AF 4x4
    \addplot[fill=plotColor3, draw=white!15!black] coordinates {(6, 0.3)};
    %AF 8x8
    \addplot[fill=plotColor3, draw=white!15!black] coordinates {(7, 0.0362)};
    %AF 16x16
    
\end{axis}

\end{tikzpicture}

